WiFlow: Estimating Optical Flow using WiFi Channel State Information

Knowing where and how fast objects are moving within a scene is important across various domains. Usually, cameras are used to capture the data necessary for this task, but adding cameras often raises privacy concerns, and the quality of captured frames is heavily influenced by lighting conditions. In this work, we explore using WiFi channel state information (CSI) instead of camera frames for optical flow estimation. We propose WiFlow, a CSI based flow estimator, a preprocessor evaluation for CSI, and three model architectures that offer different trade-offs between accuracy and complexity. Further, we create the first dataset for training and evaluating CSI-based optical flow estimators, and our experiments provide insights into key design elements for this task. Code and data are available at https://visinf.github.io/wiflow.

==> tikz/angles07.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
        name=angles,
        enlargelimits=false,
        grid=major,
        axis background/.style={
            path picture={
                \node[anchor=center,inner sep=0pt] at (path picture bounding box.center) {
                    \includegraphics[width=4.95cm]{tikz/data/angles07.pdf}
                };
            }
        },
        ymin=0,
        ymax=0.016,
        width=65mm,
        yticklabel=\empty,
        scaled y ticks=false,
        xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
        hide y axis,
    ]
    \end{polaraxis}

    \pgfplotstableread[col sep=comma]{
magnitude,density
1.00,0.3850
1.47,0.3312
1.95,0.2742
2.42,0.2234
2.90,0.1819
3.37,0.1488
3.85,0.1186
4.32,0.0920
4.80,0.0718
5.27,0.0564
5.75,0.0450
6.22,0.0360
6.70,0.0279
7.17,0.0226
7.65,0.0178
8.12,0.0145
8.60,0.0114
9.07,0.0093
9.55,0.0075
10.02,0.0063
10.50,0.0052
10.97,0.0041
11.45,0.0032
11.92,0.0025
12.40,0.0020
12.87,0.0015
13.35,0.0012
13.82,0.0009
14.30,0.0007
14.77,0.0005
15.25,0.0004
15.72,0.0003
16.20,0.0003
16.67,0.0002
17.15,0.0002
17.62,0.0001
18.10,0.0001
18.57,0.0001
19.05,0.0001
19.52,0.0001
    }\magnitudes
    
    
    \begin{axis}[
        at={($(angles.east) + (2.0cm, 0)$)},
        anchor=west,
        ymajorgrids,
        xtick style = {draw=none},
        width=65mm,
        height=55mm,
        xlabel={Magnitude [pixels]},
        ylabel={Frequency},
        xmin=1,
        xmax=19.5,
        ymin=0,
        yticklabels=\empty
    ]
        \addplot[line width=1pt, color=blue] table [x=magnitude, y=density] {\magnitudes};
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/angles08.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
        name=angles,
        enlargelimits=false,
        grid=major,
        axis background/.style={
            path picture={
                \node[anchor=center,inner sep=0pt] at (path picture bounding box.center) {
                    \includegraphics[width=4.95cm]{tikz/data/angles08.pdf}
                };
            }
        },
        ymin=0,
        ymax=0.0038,
        width=65mm,
        yticklabel=\empty,
        scaled y ticks=false,
        xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
        hide y axis,
    ]
    \end{polaraxis}

\pgfplotstableread[col sep=comma]{
magnitude,density
1.00,0.1896
1.47,0.1747
1.95,0.1756
2.42,0.1808
2.90,0.1807
3.37,0.1760
3.85,0.1638
4.32,0.1459
4.80,0.1265
5.27,0.1073
5.75,0.0901
6.22,0.0741
6.70,0.0618
7.17,0.0503
7.65,0.0405
8.12,0.0328
8.60,0.0262
9.07,0.0207
9.55,0.0165
10.02,0.0131
10.50,0.0109
10.97,0.0090
11.45,0.0071
11.92,0.0054
12.40,0.0046
12.87,0.0039
13.35,0.0033
13.82,0.0028
14.30,0.0024
14.77,0.0021
15.25,0.0016
15.72,0.0014
16.20,0.0010
16.67,0.0008
17.15,0.0006
17.62,0.0005
18.10,0.0003
18.57,0.0002
19.05,0.0002
19.52,0.0001
    }\magnitudes
    
    
    \begin{axis}[
        at={($(angles.east) + (2.0cm, 0)$)},
        anchor=west,
        ymajorgrids,
        xtick style = {draw=none},
        width=65mm,
        height=55mm,
        xlabel={Magnitude [pixels]},
        ylabel={Frequency},
        xmin=1,
        xmax=19.5,
        ymin=0,
        yticklabels=\empty
    ]
        \addplot[line width=1pt, color=blue] table [x=magnitude, y=density] {\magnitudes};
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/csi_video_matching.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \tikzset{
        csi_dot/.style={circle, fill=blue!60, minimum size=0.02cm},
        video_dot/.style={circle, fill=red!60, minimum size=0.06cm},
        connection_style/.style={thick, blue!40}
    }
    
    \node (mapping) {\includegraphics[width=\linewidth]{tikz/graphics/csi-mapping.drawio.pdf}};
    
    \node[anchor=west, inner sep=5pt, font=\small] (csi_label)
        at (mapping.north west) {CSI 1000Hz};
    \node[anchor=west, inner sep=5pt, below=2cm of csi_label.west, anchor=west, font=\small] 
        {Video 6Hz,10Hz};

\node[font=\small] at ([xshift=-1.4cm,yshift=.65cm]mapping.center) {\sideview};
\node[font=\small] at ([xshift=-1.4cm,yshift=.38cm]mapping.center) {\birdview};
    \node[font=\small, color=gray] at ([xshift=-3.5cm]mapping.center) {\birdviewplus};
    \draw[->, thick] (mapping.south west) -- (mapping.south east) 
        node[midway, below, font=\small] {Time};
    
\end{tikzpicture}

\end{document}


==> tikz/devicedemand.tex <==


\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{
devices,epe,epem,epes,epea
4,0.43782032118112446,2.9432883589887973,0.3148829319844861,0.8061014603494965
3,0.4412350993706259,2.906410302971559,0.3203314152731428,0.7962159782864007
2,0.5495797102905212,3.170796801632372,0.42113310021023087,0.9611167892370027
1,0.5495797102905212,3.170796801632372,0.42113310021023087,0.9611167892370027
0.5,0.5466583693146592,3.346236214985734,0.40902492936370943,1.0362184069695675
    }\epe

    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=5pt,
            x descriptions at=edge bottom,
        },
        width=120mm,
        xmin=0.25, xmax=4.25,
        xtick={0.5,1,2,3,4},
        xticklabels={
            (1;\,2), (1;\,4), (2;\,4), (3;\,4), (4;\,4)
        },
        ymajorgrids,
        cycle list/Dark2,
        legend style={
            font=\scriptsize, 
            cells={anchor=west}, 
            at={(0.5,1.8)},
            legend columns=3,
            anchor=center
        },
    ]
        \nextgroupplot[
            height=2.5cm, 
            ymin=2.8, ymax=3.45,
            ytick={3.0, 3.2, 3.4},
            after end axis/.code={
                \draw [thick, white] (rel axis cs:0,0) -- (rel axis cs:1,0);
                \foreach \x in {0,1} {
                    \draw [thick] (rel axis cs:\x,0) +(-3pt,-2pt) -- +(3pt,2pt);
                }
            },
            axis x line*=top, 
            xtick=\empty,
        ]
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epe] {\epe};
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epem] {\epe};
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epes] {\epe};

        \nextgroupplot[
            height=3cm,
            ymin=0.25, ymax=0.65,
            ytick={0.3,0.4,0.5, 0.6},
            xlabel={Devices;\,Antennas per device},
            legend entries={$\text{EPE}$, $\text{EPE}_\text{M}$, $\text{EPE}_\text{S}$, $\text{EPE}_\text{A}$},
            after end axis/.code={
                \foreach \x in {0,1} {
                    \draw [thick] (rel axis cs:\x,1) +(-3pt,-2pt) -- +(3pt,2pt);
                }
            },
            axis x line*=bottom
        ]
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epe] {\epe};
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epem] {\epe};
        \addplot+[line width=0pt, mark=*] table [x=devices, y=epes] {\epe};
    \end{groupplot}

    \node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) + (-1cm,0)$) {Metric value};
\end{tikzpicture}


==> tikz/metrics.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[ node distance=0.3cm]

    \node (gt) [inner sep=0pt, draw=black, anchor=west] at (0cm, 0cm){
        \includegraphics[width=2.8cm]{tikz/graphics/qualitative/WiFlowCombined_E09_flow_1772012201_time_1772000801/E09_S02_A09_flow_frame027_gts.png}
    };
    \node (gtlabel) [text=black, below=0cm of gt.south, anchor=north] {\pseudo};

    \node (pred) [inner sep=0pt, draw=black, anchor=west, right=of gt] {
        \includegraphics[width=2.8cm]{tikz/graphics/qualitative/WiFlowRoIMasked_loss_motion_mask_combined_alpha07_2026-02-26_15_1772120556_time_CSIQuotientPreprocessor/E09_S02_A09_flow_frame027_preds.png}
    };
    \node (predlabel) [text=black, below=0cm of pred.south, anchor=north] {\ourm};
    \node (predepe) [text=black, anchor=north east, inner sep=0.5pt, xshift=-0.75cm, minimum height=0.75em] at (pred.north east) {\scriptsize $\text{EPE}$};
    \node (predepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (pred.north east |- predepe.north) {\scriptsize $0.17$};
    
    \node (predmepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (predepe.south west) {\scriptsize $\text{EPE}_\text{M}$};
    \node (predmepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (predepeval.south east |- predmepe.north) {\scriptsize $2.03$};
    
    \node (predsepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (predmepe.south west) {\scriptsize $\text{EPE}_\text{S}$};
    \node (predsepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (predmepeval.south east |- predsepe.north) {\scriptsize $0.08$};

    
    \node (predaepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (predsepe.south west) {\scriptsize $\text{EPE}_\text{A}$};
    \node (predaepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (predsepeval.south east |- predaepe.north) {\scriptsize $0.36$};

    \node (noise) [inner sep=0pt, draw=black, anchor=west, right=of pred] {
        \includegraphics[width=2.8cm]{tikz/graphics/qualitative/WiFlowRNN_sequence_loss_amplified_2026-02-25_09_1772012201_time_CSIQuotientPreprocessor/E09_S02_A09_flow_frame027_preds.png}
    };
    \node (noiselabel) [text=black, below=0cm of noise.south, anchor=north] {\ours};
    
    \node (noiseepe) [text=black, anchor=north east, inner sep=0.5pt, xshift=-0.75cm, minimum height=0.75em] at (noise.north east) {\scriptsize $\text{EPE}$};
    \node (noiseepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (noise.north east |- noiseepe.north) {\scriptsize $0.40$};
    \node (noisemepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (noiseepe.south west) {\scriptsize $\text{EPE}_\text{M}$};
    \node (noisemepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (noiseepeval.south east |- noisemepe.north) {\scriptsize $1.50$};
    \node (noisesepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (noisemepe.south west) {\scriptsize $\text{EPE}_\text{S}$};
    \node (noisesepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (noisemepeval.south east |- noisesepe.north) {\scriptsize $0.35$};
    
    \node (noiseaepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (noisesepe.south west) {\scriptsize $\text{EPE}_\text{A}$};
    \node (noiseaepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (noisesepeval.south east |- noiseaepe.north) {\scriptsize $0.40$};

    \node (zero) [inner sep=0pt, draw=black, anchor=west, right=of noise] {
        \includegraphics[width=2.8cm]{tikz/graphics/qualitative/Zero_Baseline/E09_S02_A09_flow_frame027_preds.png}
    };
    \node (zerolabel) [text=black, below=0cm of zero.south, anchor=north] {Zero Prediction};
    
    \node (zeroepe) [text=black, anchor=north east, inner sep=0.5pt, xshift=-0.75cm, minimum height=0.75em] at (zero.north east) {\scriptsize $\text{EPE}$};
    \node (zeroepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (zero.north east |- zeroepe.north) {\scriptsize $0.13$};
    
    \node (zeromepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (zeroepe.south west) {\scriptsize $\text{EPE}_\text{M}$};
    \node (zeromepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (zeroepeval.south east |- zeromepe.north) {\scriptsize $3.02$};

    \node (zerosepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (zeromepe.south west) {\scriptsize $\text{EPE}_\text{S}$};
    \node (zerosepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (zeromepeval.south east |- zerosepe.north) {\scriptsize $0.00$};

    \node (zeroaepe) [text=black, anchor=north west, inner sep=0.5pt, minimum height=0.75em] at (zerosepe.south west) {\scriptsize $\text{EPE}_\text{A}$};
    \node (zeroaepeval) [text=black, anchor=north east, inner sep=0.5pt, minimum height=0.75em] at (zerosepeval.south east |- zeroaepe.north) {\scriptsize $0.38$};
\end{tikzpicture}
\end{document}


==> tikz/qualitative.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[
    every node/.style={inner sep=0, outer sep=0},
    image/.style={inner sep=0pt, outer sep=0pt},
    ]
    \node[image, anchor=north west] at (2.8,10) {\includegraphics[frame, width=0.80\linewidth]{tikz/graphics/multi_arch_comparison_count_6_skip_1149.png}};
    
    \node[anchor=east] at (2.5,9.3)  {Pseudo$_{GT}$};
    \node[anchor=east] at (2.5,8.1)    {{\ours}};
    \node[anchor=east] at (2.5,6.9)   {{\ourm}};
    \node[anchor=east] at (2.5,5.7)    {{\ourl}};
\end{tikzpicture}
\end{document}


==> tikz/qualitative_together.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[
    every node/.style={inner sep=0, outer sep=0},
    image/.style={inner sep=0pt, outer sep=0pt},
    ]
    \node[image, anchor=north west] at (2.8,10) {\includegraphics[frame, width=0.80\linewidth]{tikz/graphics/multi_arch_comparison_count_6_skip_72.png}};
    
    \node[anchor=east] at (2.5,9.3)  {Pseudo$_{GT}$};
    \node[anchor=east] at (2.5,8.1)    {{\ours}};
    \node[anchor=east] at (2.5,6.9)   {{\ourm}};
    \node[anchor=east] at (2.5,5.7)    {{\ourl}};
\end{tikzpicture}
\end{document}


==> tikz/suppl/birdplus_time_epe.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{
        0.0,0.06610141135752201,0.13398142904043198,0.23679225891828537,0.49193015694618225
        0.0,0.06370361149311066,0.11112730577588081,0.20221934095025063,0.4093572497367859
        0.00770538067445159,0.13040828332304955,0.21728389710187912,0.35507412999868393,0.6900599598884583
        0.005506961140781641,0.18970485031604767,0.2678229957818985,0.36181218922138214,0.6179717183113098
        0.0,0.05158919282257557,0.1012667641043663,0.17740508541464806,0.36483800411224365
        0.0,0.055229091085493565,0.09954029694199562,0.169867891818285,0.3372052013874054
        0.0,0.06689119152724743,0.11939318478107452,0.20005451142787933,0.39865395426750183
        0.0,0.06068018451333046,0.10916905105113983,0.1775282770395279,0.3501783609390259
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\zerodata
    \pgfplotstabletranspose\zerodatatransposed{\zerodata}
    
    \pgfplotstableread[col sep=comma]{
        0.09222942590713501,0.28245633840560913,0.37044060230255127,0.4990897700190544,0.8238505721092224
        0.13124321401119232,0.28294577449560165,0.34992237389087677,0.4493474066257477,0.6986904144287109
        0.1771944910287857,0.35679416358470917,0.45700548589229584,0.5949981957674026,0.9468938112258911
        0.22465428709983826,0.4522877708077431,0.5571486353874207,0.6844045668840408,1.0322757959365845
        0.11214097589254379,0.26006339490413666,0.33538496494293213,0.4301532283425331,0.6844947338104248
        0.13931772112846375,0.26428715884685516,0.3260316997766495,0.4178242087364197,0.6471377611160278
        0.1393229365348816,0.2863667160272598,0.35533374547958374,0.45576243847608566,0.7086887359619141
        0.12865599989891052,0.273377388715744,0.33242347836494446,0.41826340556144714,0.6353000402450562
        0.09726567566394806,0.12090787291526794,0.1345444917678833,0.1537410467863083,0.19382554292678833
        0.09222942590713501,0.10603877529501915,0.11220665276050568,0.12198769301176071,0.1445043981075287
    }\simpledata
    \pgfplotstabletranspose\simpledatatransposed{\simpledata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,0.0849379412829876,0.15532495826482773,0.2679015100002289,0.5418419241905212
        0.0,0.08094486966729164,0.13207103312015533,0.2167489156126976,0.41580578684806824
        0.02438499592244625,0.14100683480501175,0.23406774550676346,0.3800986781716347,0.7371663451194763
        0.030319316312670708,0.22443712502717972,0.312985897064209,0.4201318025588989,0.706926703453064
        0.0,0.07272505201399326,0.12493840605020523,0.20271410420536995,0.39617276191711426
        0.0,0.0732407458126545,0.11994015797972679,0.19686388969421387,0.38035550713539124
        0.0,0.08501730859279633,0.14106109738349915,0.22895538806915283,0.4434650242328644
        0.009908787906169891,0.07718480378389359,0.12702830135822296,0.19701676070690155,0.37620189785957336
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\roidata
    \pgfplotstabletranspose\roidatatransposed{\roidata}
    
    \pgfplotstableread[col sep=comma]{
        1.8556829672888853e-06,0.0693670678883791,0.1318896934390068,0.23408342525362968,0.4809468686580658
        0.00033024942968040705,0.06681410782039165,0.10925982147455215,0.18876510858535767,0.3677307069301605
        0.02093140222132206,0.12610559165477753,0.20494700968265533,0.3348424807190895,0.6448287963867188
        0.015751831233501434,0.20134077221155167,0.2797120362520218,0.38287919759750366,0.6547860503196716
        1.600064024387393e-05,0.05817124526947737,0.10252406820654869,0.17298226431012154,0.34358662366867065
        2.99448238365585e-05,0.05778568610548973,0.09967987611889839,0.16727090999484062,0.3310054540634155
        7.96465392340906e-05,0.06894143112003803,0.1209372878074646,0.19842329248785973,0.3908662796020508
        0.0011529292678460479,0.059982091188430786,0.10640482604503632,0.1681349128484726,0.32799309492111206
        1.988779104067362e-06,5.153206075192429e-06,9.305794264946599e-06,2.0246177882654592e-05,3.914121771231294e-05
        1.8556829672888853e-06,3.517711263612e-06,4.4096973397245165e-06,5.848774435435189e-06,9.06434615899343e-06
    }\combodata
    \pgfplotstabletranspose\combodatatransposed{\combodata}

    
    \pgfplotstableread[header=true]{
        Name
All
Slow-walk
Fast-walk
Together
Collect
Knee
Mill
Waving
Off-area
Void
    }\namesdata
    
    
    \begin{axis}[
        boxplot/draw direction = y,
        boxplot/box extend=0.15,
        ymajorgrids,
        xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xmin = 0.5,
        xmax = 10.5,
        ymin = 0,
        xticklabel style = {align=center, font=\small, rotate=45},
        xticklabels from table={\namesdata}{Name},
        table/col sep=comma,
        xtick style = {draw=none},
        ylabel = {EPE},
        cycle list/Pastel2,
        width=130mm,
        height=60mm,
        boxplot/every median/.style={
            draw=black,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \node[above, font=\tiny, yshift=-1.5pt, color=black] {
                        };
                    }
                }
            }
        },
        extra description code/.append style={/pgfplots/table/col sep=comma},
        legend style={
            at={(0.5,0.94)},
            anchor=south, 
            legend columns=4,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
            \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.3}, fill=zero, forget plot] table[y index=\n] {\zerodatatransposed};
        }
        \addlegendimage{fill=zero, draw=black, area legend}
        \addlegendentry{Zero}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.1}, fill=simple, forget plot] table[y index=\n] {\simpledatatransposed};
        }
        \addlegendimage{fill=simple, draw=black, area legend}
        \addlegendentry{\ours}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.1}, fill=roi, forget plot] table[y index=\n] {\roidatatransposed};
        }
        \addlegendimage{fill=roi, draw=black, area legend}
        \addlegendentry{\ourm}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.3}, fill=combo, forget plot] table[y index=\n] {\combodatatransposed};
        }
        \addlegendimage{fill=combo, draw=black, area legend}
        \addlegendentry{\ourl}
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/suppl/birdplus_time_epea.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \usetikzlibrary{decorations.markings}


    \pgfplotstableread[col sep=comma]{
        0.0,0.1648590974509716,0.45663467049598694,1.0487474203109741,2.3742406368255615
        0.0,0.1567087173461914,0.33469559252262115,0.8386352509260178,1.8609848022460938
        0.009052763693034649,0.5400658249855042,1.1096509099006653,2.567280888557434,5.600358009338379
        0.006835108157247305,0.5604478865861893,0.9658355116844177,1.6352749466896057,3.246244192123413
        0.0,0.1152182836085558,0.3110169768333435,0.7423687726259232,1.681004524230957
        0.0,0.13012216240167618,0.3052264004945755,0.7113178372383118,1.5745450258255005
        0.0,0.16479134932160378,0.3703855574131012,0.816690057516098,1.79033625125885
        0.0,0.13097071647644043,0.29997891187667847,0.6486697793006897,1.4213651418685913
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\zerodata
    \pgfplotstabletranspose\zerodatatransposed{\zerodata}
    
    \pgfplotstableread[col sep=comma]{
        0.010014921426773071,0.23203417286276817,0.4698522984981537,0.9716945588588715,2.0799953937530518
        0.023510927334427834,0.21968530490994453,0.37137190997600555,0.6984752863645554,1.4114009141921997
        0.06848454475402832,0.4844832196831703,0.9218769967556,1.8631776869297028,3.9206173419952393
        0.10009750723838806,0.6913394182920456,1.0862218737602234,1.772910714149475,3.3725249767303467
        0.015993725508451462,0.19988729432225227,0.37375448644161224,0.7178990542888641,1.4778838157653809
        0.02795751951634884,0.20236628875136375,0.35599128901958466,0.7023084610700607,1.4500024318695068
        0.03474026173353195,0.23141401261091232,0.40873146057128906,0.7856060415506363,1.6161364316940308
        0.023986995220184326,0.19666437804698944,0.3265781104564667,0.6170064210891724,1.247295618057251
        0.011421862989664078,0.016965026035904884,0.022950749844312668,0.034824222326278687,0.056247223168611526
        0.010014921426773071,0.012876564171165228,0.014661295339465141,0.017654614988714457,0.024035820737481117
    }\simpledata
    \pgfplotstabletranspose\simpledatatransposed{\simpledata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,0.15457375720143318,0.39467889070510864,0.9143569022417068,2.0537962913513184
        0.0,0.13823939859867096,0.29131028056144714,0.6396037638187408,1.3858023881912231
        0.021088765934109688,0.3980792388319969,0.8584733009338379,1.9886791408061981,4.357589244842529
        0.028306733816862106,0.5956975668668747,0.9831976890563965,1.6509799361228943,3.232109546661377
        0.0,0.12420393712818623,0.30324430763721466,0.6626976877450943,1.4631367921829224
        0.0,0.12855437770485878,0.2914045751094818,0.6377275437116623,1.4003733396530151
        0.0,0.1554291695356369,0.32996895909309387,0.7231346666812897,1.5678210258483887
        0.002757071750238538,0.1249903067946434,0.26015087962150574,0.5365670919418335,1.146682620048523
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\roidata
    \pgfplotstabletranspose\roidatatransposed{\roidata}
    
    \pgfplotstableread[col sep=comma]{
        2.5249035501273553e-11,0.1265123337507248,0.3491652309894562,0.8424738943576813,1.9147286415100098
        4.009193162346492e-06,0.11397876776754856,0.24731378257274628,0.5746576339006424,1.2593345642089844
        0.01395120844244957,0.37837647646665573,0.8137346804141998,1.7954705357551575,3.9182021617889404
        0.010503392666578293,0.5410237461328506,0.9296877086162567,1.586213380098343,3.1452088356018066
        1.918828207436718e-09,0.10363678447902203,0.2556409388780594,0.5948359966278076,1.3169862031936646
        1.794499127072413e-08,0.102187380194664,0.2501279413700104,0.5766726285219193,1.2836999893188477
        9.195336048151148e-08,0.12449167482554913,0.28306715190410614,0.6486577242612839,1.4316120147705078
        5.967255856376141e-05,0.09306402504444122,0.21814392507076263,0.47938457131385803,1.0497629642486572
        3.518264152235773e-11,2.3687249384174436e-10,6.898013271694481e-10,6.3089355961665206e-09,1.227143098248007e-08
        2.5249035501273553e-11,1.5945463005540006e-10,2.7032108496083396e-10,5.032215061318013e-10,1.0139685757692973e-09
    }\combodata
    \pgfplotstabletranspose\combodatatransposed{\combodata}

    
    \pgfplotstableread[header=true]{
        Name
All
Slow-walk
Fast-walk
Together
Collect
Knee
Mill
Waving
Off-area
Void
    }\namesdata
    
    
    \begin{axis}[
        boxplot/draw direction = y,
        boxplot/box extend=0.15,
        ymajorgrids,
        xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xmin = 0.5,
        xmax = 10.5,
        ymin = 0,
        xticklabel style = {align=center, font=\small, rotate=45},
        xticklabels from table={\namesdata}{Name},
        table/col sep=comma,
        xtick style = {draw=none},
        ylabel = {EPE$_\text{A}$},
        cycle list/Pastel2,
        width=130mm,
        height=60mm,
        boxplot/every median/.style={
            draw=black,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \node[above, font=\tiny, yshift=-1.5pt, color=black] {
                        };
                    }
                }
            }
        },
        extra description code/.append style={/pgfplots/table/col sep=comma},
        legend style={
            at={(0.5,0.94)},
            anchor=south, 
            legend columns=4,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
            \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.3}, fill=zero, forget plot] table[y index=\n] {\zerodatatransposed};
        }
        \addlegendimage{fill=zero, draw=black, area legend}
        \addlegendentry{Zero}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.1}, fill=simple, forget plot] table[y index=\n] {\simpledatatransposed};
        }
        \addlegendimage{fill=simple, draw=black, area legend}
        \addlegendentry{\ours}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.1}, fill=roi, forget plot] table[y index=\n] {\roidatatransposed};
        }
        \addlegendimage{fill=roi, draw=black, area legend}
        \addlegendentry{\ourm}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.3}, fill=combo, forget plot] table[y index=\n] {\combodatatransposed};
        }
        \addlegendimage{fill=combo, draw=black, area legend}
        \addlegendentry{\ourl}
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/suppl/birdplus_time_epem.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \usetikzlibrary{decorations.markings}


    \pgfplotstableread[col sep=comma]{
        0.0,2.498010277748108,3.410646915435791,4.674451470375061,7.936241626739502
        0.0,2.5128304958343506,3.2502647638320923,4.355103850364685,7.1116251945495605
        1.2458384037017822,4.1300084590911865,5.494056701660156,7.342258810997009,12.151994705200195
        1.1761889457702637,3.0416939854621887,3.7031995058059692,4.594577789306641,6.888514518737793
        0.0,2.2928101420402527,3.1876333951950073,4.338420867919922,7.400989532470703
        0.0,2.3885075449943542,3.2458654642105103,4.395182251930237,7.367001533508301
        0.0,2.552697241306305,3.3104649782180786,4.319167971611023,6.9490180015563965
        0.0,2.2799675464630127,2.9740636348724365,3.9232356548309326,6.373498916625977
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\zerodata
    \pgfplotstabletranspose\zerodatatransposed{\zerodata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,1.7614257335662842,2.6408878564834595,3.769225597381592,6.773714542388916
        0.0,1.6287067234516144,2.3144233226776123,3.1880266070365906,5.510842800140381
        0.5319308638572693,2.7513538002967834,3.994408965110779,5.560962677001953,9.747114181518555
        0.3940448462963104,2.7850736379623413,3.450469732284546,4.390944242477417,6.689171314239502
        0.0,1.7520109713077545,2.527021050453186,3.59607470035553,6.349467754364014
        0.0,1.714658498764038,2.4897913932800293,3.6608930230140686,6.542783260345459
        0.0,1.7375313639640808,2.411444067955017,3.3408557772636414,5.739622116088867
        0.0,1.5012811422348022,2.120626449584961,2.9428138732910156,5.0926971435546875
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\simpledata
    \pgfplotstabletranspose\simpledatatransposed{\simpledata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,1.958124577999115,2.859746217727661,4.043253779411316,7.163879871368408
        0.0,1.8109334409236908,2.5146241188049316,3.5460525155067444,6.132408142089844
        0.5480102300643921,3.0897085666656494,4.36442494392395,6.091917157173157,10.582157135009766
        0.8040198683738708,2.8817050457000732,3.5428075790405273,4.44029700756073,6.74669075012207
        0.0,1.8971113562583923,2.751721978187561,3.8437663316726685,6.736155986785889
        0.0,1.8964348435401917,2.7319648265838623,3.9338698983192444,6.951312065124512
        0.0,1.9840284287929535,2.639259696006775,3.6459136605262756,6.114810943603516
        0.0,1.7329754829406738,2.337303876876831,3.154311180114746,5.203483581542969
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\roidata
    \pgfplotstabletranspose\roidatatransposed{\roidata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,2.008876621723175,2.894320845603943,4.00529408454895,6.995463848114014
        0.0,1.9091147482395172,2.580709934234619,3.463632583618164,5.787764072418213
        0.7389782071113586,3.193512499332428,4.4499993324279785,6.060792803764343,10.350951194763184
        0.95705246925354,2.9063215851783752,3.5203784704208374,4.461239695549011,6.766445159912109
        0.0,1.9647980034351349,2.7122966051101685,3.752740442752838,6.392439842224121
        0.0,1.9381189346313477,2.7448326349258423,3.8332876563072205,6.647187232971191
        0.0,2.029223918914795,2.6656227111816406,3.620619833469391,6.000345706939697
        0.0,1.7652084827423096,2.3739840984344482,3.175900459289551,5.2798967361450195
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\combodata
    \pgfplotstabletranspose\combodatatransposed{\combodata}

    
    \pgfplotstableread[header=true]{
        Name
All
Slow-walk
Fast-walk
Together
Collect
Knee
Mill
Waving
Off-area
Void
    }\namesdata
    
    
    \begin{axis}[
        boxplot/draw direction = y,
        boxplot/box extend=0.15,
        ymajorgrids,
        xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xmin = 0.5,
        xmax = 10.5,
        ymin = 0,
        xticklabel style = {align=center, font=\small, rotate=45},
        xticklabels from table={\namesdata}{Name},
        table/col sep=comma,
        xtick style = {draw=none},
        ylabel = {EPE$_\text{M}$},
        cycle list/Pastel2,
        width=130mm,
        height=60mm,
        boxplot/every median/.style={
            draw=black,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \node[above, font=\tiny, yshift=-1.5pt, color=black] {
                        };
                    }
                }
            }
        },
        extra description code/.append style={/pgfplots/table/col sep=comma},
        legend style={
            at={(0.5,0.94)},
            anchor=south, 
            legend columns=4,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
            \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.3}, fill=zero, forget plot] table[y index=\n] {\zerodatatransposed};
        }
        \addlegendimage{fill=zero, draw=black, area legend}
        \addlegendentry{Zero}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.1}, fill=simple, forget plot] table[y index=\n] {\simpledatatransposed};
        }
        \addlegendimage{fill=simple, draw=black, area legend}
        \addlegendentry{\ours}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.1}, fill=roi, forget plot] table[y index=\n] {\roidatatransposed};
        }
        \addlegendimage{fill=roi, draw=black, area legend}
        \addlegendentry{\ourm}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.3}, fill=combo, forget plot] table[y index=\n] {\combodatatransposed};
        }
        \addlegendimage{fill=combo, draw=black, area legend}
        \addlegendentry{\ourl}
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/suppl/birdplus_time_epes.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
    \usetikzlibrary{decorations.markings}


        \pgfplotstableread[col sep=comma]{
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\zerodata
    \pgfplotstabletranspose\zerodatatransposed{\zerodata}
    
    \pgfplotstableread[col sep=comma]{
        0.09222942590713501,0.22295886650681496,0.2717657834291458,0.33532722294330597,0.5038270354270935
        0.13124321401119232,0.2298525609076023,0.2735027074813843,0.3337225541472435,0.4892858564853668
        0.1377977430820465,0.25161632150411606,0.30142639577388763,0.3659268468618393,0.537367045879364
        0.13560084998607635,0.26857515424489975,0.3262331932783127,0.3968384116888046,0.5875211954116821
        0.11214097589254379,0.2106373868882656,0.2551117539405823,0.31429798156023026,0.4693430960178375
        0.1127873957157135,0.2088874839246273,0.2502811551094055,0.3019817918539047,0.44158223271369934
        0.12728692591190338,0.22959114983677864,0.2703777402639389,0.3261484056711197,0.47060006856918335
        0.120262511074543,0.22206617891788483,0.26196736097335815,0.3126536011695862,0.44523295760154724
        0.09726567566394806,0.12090787291526794,0.1345444917678833,0.1537410467863083,0.19382554292678833
        0.09222942590713501,0.10603877529501915,0.11220665276050568,0.12198769301176071,0.1445043981075287
    }\simpledata
    \pgfplotstabletranspose\simpledatatransposed{\simpledata}
    
    \pgfplotstableread[col sep=comma]{
        0.0,0.021025685127824545,0.03923744149506092,0.06784870103001595,0.1380559206008911
        0.0,0.02309094602242112,0.040212513878941536,0.06517508625984192,0.12778763473033905
        0.0,0.03183356486260891,0.05504545755684376,0.09290456026792526,0.18423455953598022
        0.0,0.02884636865928769,0.052452268078923225,0.08607742376625538,0.17158867418766022
        0.0,0.01934510050341487,0.034143779426813126,0.05864954087883234,0.11716528236865997
        0.0,0.017434855923056602,0.0320086944848299,0.0550451148301363,0.11127699911594391
        0.0,0.025062732864171267,0.0407754871994257,0.06972445920109749,0.1365625113248825
        0.0,0.021437492221593857,0.03719916567206383,0.060055989772081375,0.11713223904371262
        0.0,0.0,0.0,0.0,0.0
        0.0,0.0,0.0,0.0,0.0
    }\roidata
    \pgfplotstabletranspose\roidatatransposed{\roidata}
    
    \pgfplotstableread[col sep=comma]{
        1.8556829672888853e-06,0.009072462096810341,0.017654909752309322,0.03184077609330416,0.06598875671625137
        0.00013882671191822737,0.010964836459606886,0.019033164717257023,0.03377074282616377,0.06791555136442184
        0.0009358328534290195,0.014710047049447894,0.025875712744891644,0.04535788297653198,0.08910377323627472
        9.965422941604629e-05,0.012101363157853484,0.02155214175581932,0.03579636011272669,0.07125511765480042
        1.600064024387393e-05,0.007666231016628444,0.015279179904609919,0.028509192634373903,0.05941682681441307
        6.824840966146439e-06,0.007129814242944121,0.014071593061089516,0.02548717288300395,0.051211778074502945
        7.96465392340906e-05,0.01105038681998849,0.01922935340553522,0.034039164893329144,0.06825863569974899
        4.0198367059929296e-05,0.009311871603131294,0.016174590215086937,0.026872543618083,0.05316817760467529
        1.988779104067362e-06,5.153206075192429e-06,9.305794264946599e-06,2.0246177882654592e-05,3.914121771231294e-05
        1.8556829672888853e-06,3.517711263612e-06,4.4096973397245165e-06,5.848774435435189e-06,9.06434615899343e-06
    }\combodata
    \pgfplotstabletranspose\combodatatransposed{\combodata}

    
    \pgfplotstableread[header=true]{
        Name
All
Slow-walk
Fast-walk
Together
Collect
Knee
Mill
Waving
Off-area
Void
    }\namesdata
    
    
    \begin{axis}[
        boxplot/draw direction = y,
        boxplot/box extend=0.15,
        ymajorgrids,
        xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xmin = 0.5,
        xmax = 10.5,
        ymin = 0,
        xticklabel style = {align=center, font=\small, rotate=45},
        xticklabels from table={\namesdata}{Name},
        table/col sep=comma,
        xtick style = {draw=none},
        ylabel = {EPE$_\text{S}$},
        cycle list/Pastel2,
        width=130mm,
        height=60mm,
        boxplot/every median/.style={
            draw=black,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \node[above, font=\tiny, yshift=-1.5pt, color=black] {
                        };
                    }
                }
            }
        },
        extra description code/.append style={/pgfplots/table/col sep=comma},
        legend style={
            at={(0.5,0.94)},
            anchor=south, 
            legend columns=4,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
            \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.3}, fill=zero, forget plot] table[y index=\n] {\zerodatatransposed};
        }
        \addlegendimage{fill=zero, draw=black, area legend}
        \addlegendentry{Zero}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n-0.1}, fill=simple, forget plot] table[y index=\n] {\simpledatatransposed};
        }
        \addlegendimage{fill=simple, draw=black, area legend}
        \addlegendentry{\ours}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.1}, fill=roi, forget plot] table[y index=\n] {\roidatatransposed};
        }
        \addlegendimage{fill=roi, draw=black, area legend}
        \addlegendentry{\ourm}
        
        \foreach \n in {1,...,10} {
            \addplot+[boxplot, fill, draw=black, boxplot/draw position={\n+0.3}, fill=combo, forget plot] table[y index=\n] {\combodatatransposed};
        }
        \addlegendimage{fill=combo, draw=black, area legend}
        \addlegendentry{\ourl}
    \end{axis}
\end{tikzpicture}
\end{document}

